A Minimax Approach to Ad Hoc Teamwork

We propose a minimax-Bayes approach to Ad Hoc Teamwork (AHT) that optimizes policies against an adversarial prior over partners, explicitly accounting for uncertainty about partners at time of deployment. Unlike existing methods that assume a specific distribution over partners, our approach improves worst-case performance guarantees. Extensive experiments, including evaluations on coordinated cooking tasks from the Melting Pot suite, show our method's superior robustness compared to self-play, fictitious play, and best response learning. Our work highlights the importance of selecting an appropriate training distribution over teammates to achieve robustness in AHT.

==> data/prisoners/binary_trees.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}[
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]
\scriptsize
\node[celestialblue, invis, draw, fill] {}
    child {node[lightgray, invis] {}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
    child {node[celestialblue, dot, draw] {d}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$0.5$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$0.5$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}};
\end{tikzpicture}
\caption{\label{subfig:prisoners.mu}
Maximin utility.}
\end{subfigure}
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}[
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]
\scriptsize
\node[celestialblue, invis, draw, fill] {}
    child {node[celestialblue, dot, draw] {c}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.7pt] edge from parent node[above] {\minuscule $\mathbf{0.7}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.3pt] edge from parent node[above] {\minuscule $0.3$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.6pt] edge from parent node[above] {\minuscule $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.4pt] edge from parent node[above] {\minuscule $0.4$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.8pt] edge from parent node[above] {$\mathbf{0.8}$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.6pt] edge from parent node[above] {\minuscule $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.4pt] edge from parent node[above] {\minuscule $0.4$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.2pt] edge from parent node[above] {$0.2$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.7pt] edge from parent node[above] {$\mathbf{0.7}$}}
              child {node[celestialblue, dot, draw] {d}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.6pt] edge from parent node[above] {\minuscule $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.4pt] edge from parent node[above] {\minuscule $0.4$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.7pt] edge from parent node[above] {\minuscule $\mathbf{0.7}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.3pt] edge from parent node[above] {\minuscule $0.3$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.8pt] edge from parent node[above] {$\mathbf{0.8}$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue] edge from parent node[above] {\minuscule $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.6pt] edge from parent node[above] {\minuscule $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.4pt] edge from parent node[above] {\minuscule $0.4$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.2pt] edge from parent node[above] {$0.2$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.3pt] edge from parent node[above] {$0.3$}};
\end{tikzpicture}
\caption{Minimax regret.}
\end{subfigure}
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}[
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]
\scriptsize
\node[celestialblue, draw, fill, invis] {}
    child {node[celestialblue, dot, draw] {c}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule c} [celestialblue, line width=0.1pt] edge from parent node[above] {\minuscule $0.1$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=0.9pt] edge from parent node[above] {\minuscule $\mathbf{0.9}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$\mathbf{1}$}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\minuscule d} [celestialblue, line width=1pt] edge from parent node[above] {\minuscule $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}}
    child {node[lightgray, invis] {}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}};
\end{tikzpicture}
\caption{Population best response.}
\end{subfigure}
\caption{\label{fig:prisoners.binary_trees}
The different policies obtained in function of their training distribution regime. "c" and "d" stands for the "cooperate" and "defect" actions, respectively. The learned policy action probabilities (rounded to one decimal) are in blue, while the opponent actions are in red. Players take actions simultaneously over the course of three rounds (opponent's last action is not shown).}
\end{figure}


==> data/prisoners/binary_trees_poster.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[
  scale=2.25,
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=1pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]
\small
\node[celestialblue, draw, fill, invis] {}
    child {node[celestialblue, dot, draw] {c}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.1pt] edge from parent node[above] {\little $0.1$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.9pt] edge from parent node[above] {\little $\mathbf{0.9}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$\mathbf{1}$}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}}
    child {node[lightgray, invis] {}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}};
\end{tikzpicture}
\caption{PBR.}
\end{subfigure}
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[
  scale=2.25,
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=1pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]

\small
\node[celestialblue, invis, draw, fill] {}
    child {node[lightgray, invis] {}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
      child {node[lightgray, invis] {}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
    child {node[celestialblue, dot, draw] {d}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$0.5$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue] edge from parent node[above] {$0.5$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}};
\end{tikzpicture}
\caption{\label{subfig:prisoners.mu}
MU.}
\end{subfigure}
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[
  scale=2.25,
  level 1/.style={sibling distance=42mm, level distance=2mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 2/.style={sibling distance=21mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 3/.style={sibling distance=10.5mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 4/.style={sibling distance=5.25mm, level distance=4mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  level 5/.style={sibling distance=1.7mm, level distance=6mm, line width=0.5pt, edge from parent/.style={->, >=stealth, draw}},
  dot/.style = {circle, minimum size=8pt, thin,
              inner sep=1pt, outer sep=0pt},
  invis/.style = {circle, minimum size=3pt, thin,
              inner sep=0.12pt, outer sep=0pt},
  every node/.style={sloped,auto=false}
  ]
\small
\node[celestialblue, invis, draw, fill] {}
    child {node[celestialblue, dot, draw] {c}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.7pt] edge from parent node[above] {\little $\mathbf{0.7}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.3pt] edge from parent node[above] {\little $0.3$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.6pt] edge from parent node[above] {\little $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.4pt] edge from parent node[above] {\little $0.4$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.8pt] edge from parent node[above] {$\mathbf{0.8}$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.6pt] edge from parent node[above] {\little $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.4pt] edge from parent node[above] {\little $0.4$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.2pt] edge from parent node[above] {$0.2$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.7pt] edge from parent node[above] {$\mathbf{0.7}$}}
              child {node[celestialblue, dot, draw] {d}
      child {node[carminepink, dot, draw] {c}
        child {node[celestialblue, dot, draw] {c}
          child {node[carminepink, dot, draw] {c} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.6pt] edge from parent node[above] {\little $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.4pt] edge from parent node[above] {\little $0.4$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.7pt] edge from parent node[above] {\little $\mathbf{0.7}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.3pt] edge from parent node[above] {\little $0.3$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.8pt] edge from parent node[above] {$\mathbf{0.8}$}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue] edge from parent node[above] {\little $0.5$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue] edge from parent node[above] {\little $0.5$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little c} [celestialblue, line width=0.6pt] edge from parent node[above] {\little $\mathbf{0.6}$}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=0.4pt] edge from parent node[above] {\little $0.4$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.2pt] edge from parent node[above] {$0.2$}} [carminepink] edge from parent node[above] {}}
      child {node[carminepink, dot, draw] {d}
        child {node[lightgray, invis] {}
          child {node[lightgray, invis] {} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}}
          child {node[lightgray, invis] {}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
          [lightgray] edge from parent node[above] {}} [lightgray] edge from parent node[above] {}}
        child {node[celestialblue, dot, draw] {d}
          child {node[carminepink, dot, draw] {c} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}}
          child {node[carminepink, dot, draw] {d} 
            child {node[lightgray, invis] {} [lightgray] edge from parent node[above] {}}
            child {node[celestialblue, dot, draw, minimum size=4pt] {\little d} [celestialblue, line width=1pt] edge from parent node[above] {\little $\mathbf{1}$}}
          [carminepink] edge from parent node[above] {}} [celestialblue, line width=1pt] edge from parent node[above] {$\mathbf{1}$}} [carminepink] edge from parent node[above] {}} [celestialblue, line width=0.3pt] edge from parent node[above] {$0.3$}};
\end{tikzpicture}
\caption{MR.}
\end{subfigure}
\caption{\label{fig:prisoners.binary_trees}
Obtained Policies. Opponent actions are in red.}
\end{figure}

